An enumeration of certain projective ternary two-weight codes and their relationship to the cubic Segre variety

We detail the enumeration of all two-intersection sets of the five-dimensional projective space over the field of order 3 that are invariant under an element of order 7, which include the examples of Hill (1973) and Gulliver (1996). Up to projective equivalence, there are 6635 such two-intersection sets.

==> (inline-0) <==
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(56, 6, 11, 20)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\
\hline
\endhead
$(0, 0)$, $(0, 91)$, $(560, 182)$, $(588, 182)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(672, 273)$ & 40320   \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(84, 6, 21, 30)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 182)$, $(168, 0)$, $(588, 364)$, $(672, 91)$, $(588, 182)$, $(28, 91)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(560, 455)$, $(168, 182)$ & 42 \\ \hline 
$(0, 0)$, $(0, 182)$, $(504, 364)$, $(560, 364)$, $(560, 182)$, $(588, 273)$, $(672, 273)$, $(700, 273)$, $(28, 273)$, $(504, 546)$, $(56, 273)$, $(448, 637)$ & 42 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(98, 6, 26, 35)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(252, 546)$, $(560, 273)$, $(588, 273)$, $(28, 182)$, $(672, 273)$, $(448, 546)$ & 21 \\ \hline 
$(0, 0)$, $(28, 0)$, $(504, 364)$, $(672, 364)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(252, 637)$, $(448, 455)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(448, 637)$ & 21 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(91, 6, 28, 37)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(56, 0)$, $(252, 0)$, $(672, 364)$, $(700, 364)$, $(588, 182)$, $(252, 546)$, $(672, 182)$, $(448, 455)$, $(448, 637)$ & $14$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 273)$, $(504, 364)$, $(560, 364)$, $(504, 273)$, $(560, 273)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(700, 273)$, $(560, 455)$, $(56, 273)$ & $168$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(476, 364)$, $(280, 0)$, $(700, 364)$, $(280, 546)$, $(28, 91)$, $(700, 182)$, $(448, 455)$, $(476, 546)$, $(252, 91)$ & $42^*$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(280, 0)$, $(560, 182)$, $(476, 273)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(448, 455)$, $(672, 273)$, $(168, 91)$, $(504, 546)$ & $21$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 364)$, $(252, 546)$, $(672, 182)$, $(476, 546)$ & $42$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(280, 0)$, $(560, 182)$, $(588, 182)$, $(252, 546)$, $(672, 182)$, $(700, 182)$, $(476, 546)$, $(504, 546)$ & $42$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(252, 546)$, $(672, 182)$, $(700, 182)$, $(448, 546)$ & $42$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(252, 0)$, $(672, 364)$, $(560, 182)$, $(588, 182)$, $(280, 546)$, $(700, 182)$, $(56, 182)$, $(476, 546)$, $(504, 546)$ & $14$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(588, 182)$, $(672, 182)$, $(56, 182)$, $(448, 546)$, $(476, 546)$, $(504, 546)$ & $42$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(560, 364)$, $(252, 0)$, $(280, 0)$, $(588, 182)$, $(672, 182)$, $(700, 182)$, $(168, 182)$ & $42$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$ & $546^{**}$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(280, 0)$, $(560, 182)$, $(476, 273)$, $(168, 637)$, $(700, 182)$, $(252, 637)$, $(672, 273)$, $(588, 455)$, $(504, 546)$, $(56, 273)$, $(448, 637)$ & $21^*$ \\ \hline 
$(0, 0)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(560, 182)$, $(672, 182)$, $(700, 182)$, $(448, 546)$, $(168, 182)$ & $14$ \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(112, 6, 31, 40)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(280, 455)$, $(476, 273)$, $(252, 546)$, $(280, 546)$, $(168, 91)$, $(28, 273)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(56, 0)$, $(280, 0)$, $(252, 546)$, $(28, 91)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(168, 91)$, $(476, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(560, 273)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(280, 637)$, $(672, 273)$, $(56, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(476, 364)$, $(560, 364)$, $(252, 0)$, $(560, 182)$, $(504, 273)$, $(700, 91)$, $(252, 546)$, $(252, 637)$, $(672, 273)$, $(504, 455)$, $(168, 91)$, $(476, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(476, 273)$, $(168, 637)$, $(28, 91)$, $(476, 455)$, $(28, 182)$, $(168, 91)$, $(476, 546)$, $(28, 273)$, $(168, 182)$ & 26127360  \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(280, 455)$, $(476, 273)$, $(588, 182)$, $(28, 91)$, $(252, 637)$, $(448, 455)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(504, 364)$, $(168, 0)$, $(672, 364)$, $(700, 91)$, $(28, 91)$, $(672, 182)$, $(448, 455)$, $(476, 455)$, $(560, 455)$, $(588, 455)$, $(504, 546)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 182)$, $(504, 364)$, $(560, 364)$, $(672, 364)$, $(560, 182)$, $(700, 91)$, $(168, 637)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(448, 455)$, $(504, 455)$, $(28, 273)$, $(504, 546)$, $(252, 91)$ & 14 \\ \hline 
$(0, 0)$, $(0, 182)$, $(56, 0)$, $(588, 364)$, $(280, 0)$, $(476, 273)$, $(588, 182)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(448, 455)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(588, 455)$, $(252, 91)$ & 14 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(126, 6, 36, 45)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 182)$, $(28, 0)$, $(504, 364)$, $(560, 364)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(476, 273)$, $(252, 546)$, $(280, 546)$, $(672, 182)$, $(700, 182)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(476, 546)$, $(504, 546)$ & 21 \\ \hline 
$(0, 0)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(588, 364)$, $(252, 546)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(252, 637)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(448, 546)$, $(56, 273)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 182)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(560, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(448, 546)$, $(476, 546)$, $(588, 455)$, $(56, 273)$ & 13063680   \\ \hline 
$(0, 0)$, $(0, 273)$, $(28, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(588, 182)$, $(280, 546)$, $(56, 91)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(560, 364)$, $(700, 364)$, $(588, 182)$, $(700, 91)$, $(280, 546)$, $(28, 91)$, $(588, 273)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(56, 182)$, $(560, 455)$, $(56, 273)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(448, 364)$, $(476, 364)$, $(560, 182)$, $(588, 182)$, $(280, 546)$, $(560, 273)$, $(588, 273)$, $(700, 182)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(700, 273)$, $(28, 273)$, $(56, 273)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(588, 364)$, $(280, 0)$, $(588, 182)$, $(280, 546)$, $(588, 273)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(56, 182)$, $(448, 546)$, $(476, 546)$, $(56, 273)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(504, 364)$, $(560, 364)$, $(560, 182)$, $(504, 273)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(504, 455)$, $(560, 455)$, $(588, 455)$, $(504, 546)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(560, 182)$, $(588, 182)$, $(560, 273)$, $(588, 273)$, $(700, 182)$, $(476, 455)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(56, 273)$, $(252, 91)$ & 14 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersecetion sets of type $(140, 6, 41, 50)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(476, 364)$, $(280, 455)$, $(588, 182)$, $(504, 273)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(504, 455)$, $(476, 546)$, $(168, 182)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(588, 364)$, $(672, 364)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(448, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(448, 546)$, $(28, 273)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(476, 364)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(280, 0)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(252, 546)$, $(280, 546)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(476, 455)$, $(28, 182)$, $(476, 546)$, $(588, 455)$, $(504, 546)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(252, 546)$, $(280, 546)$, $(28, 91)$, $(672, 182)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(476, 546)$, $(588, 455)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(280, 546)$, $(28, 91)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(588, 455)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(588, 364)$, $(700, 364)$, $(588, 182)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(476, 455)$, $(504, 455)$, $(56, 182)$, $(588, 455)$, $(56, 273)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(280, 637)$, $(56, 182)$, $(700, 273)$, $(28, 273)$, $(588, 455)$, $(504, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(280, 455)$, $(588, 182)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(476, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(280, 546)$, $(28, 91)$, $(700, 182)$, $(476, 455)$, $(28, 182)$, $(588, 455)$, $(504, 546)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(588, 364)$, $(672, 364)$, $(588, 182)$, $(168, 637)$, $(672, 182)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(560, 364)$, $(672, 364)$, $(280, 455)$, $(560, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(252, 637)$, $(56, 182)$, $(168, 91)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(560, 364)$, $(672, 364)$, $(560, 182)$, $(504, 273)$, $(672, 182)$, $(252, 637)$, $(280, 637)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(672, 91)$, $(588, 182)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(476, 546)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(280, 0)$, $(476, 273)$, $(588, 182)$, $(280, 546)$, $(28, 91)$, $(252, 637)$, $(448, 455)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(560, 455)$, $(588, 455)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(588, 364)$, $(280, 0)$, $(476, 273)$, $(588, 182)$, $(280, 546)$, $(588, 273)$, $(448, 455)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(560, 364)$, $(672, 364)$, $(560, 182)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(252, 637)$, $(280, 637)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(672, 364)$, $(504, 273)$, $(700, 91)$, $(672, 182)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(504, 364)$, $(560, 364)$, $(280, 0)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(700, 91)$, $(280, 546)$, $(588, 273)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 364)$, $(280, 455)$, $(504, 273)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(280, 637)$, $(28, 182)$, $(700, 273)$, $(28, 273)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(588, 182)$, $(560, 273)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(280, 455)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(252, 637)$, $(448, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(154, 6, 46, 55)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(560, 273)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(672, 91)$, $(252, 546)$, $(560, 273)$, $(588, 273)$, $(28, 182)$, $(672, 273)$, $(448, 546)$, $(560, 455)$, $(588, 455)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(588, 364)$, $(252, 0)$, $(560, 182)$, $(588, 182)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(28, 182)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(252, 0)$, $(672, 91)$, $(700, 91)$, $(252, 546)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(448, 455)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(56, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(560, 364)$, $(280, 0)$, $(700, 364)$, $(672, 91)$, $(700, 91)$, $(280, 546)$, $(28, 91)$, $(28, 182)$, $(672, 273)$, $(700, 273)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(252, 0)$, $(280, 0)$, $(280, 455)$, $(672, 91)$, $(252, 546)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(56, 91)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(560, 455)$, $(476, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(588, 364)$, $(700, 364)$, $(280, 455)$, $(588, 182)$, $(28, 91)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(56, 182)$, $(476, 546)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(504, 273)$, $(168, 637)$, $(56, 91)$, $(252, 637)$, $(504, 455)$, $(56, 182)$, $(168, 91)$, $(28, 273)$, $(504, 546)$, $(56, 273)$, $(168, 182)$, $(448, 637)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(168, 637)$, $(280, 546)$, $(700, 182)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(168, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(588, 364)$, $(672, 364)$, $(672, 91)$, $(588, 182)$, $(560, 273)$, $(672, 182)$, $(448, 455)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(280, 546)$, $(560, 273)$, $(476, 455)$, $(28, 182)$, $(168, 91)$, $(476, 546)$, $(504, 546)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(56, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(280, 637)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(504, 546)$, $(168, 182)$ & 42 \\ \hline 
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(168, 6, 51, 60)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(476, 273)$, $(672, 91)$, $(280, 546)$, $(28, 91)$, $(672, 182)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(588, 455)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(672, 91)$, $(588, 182)$, $(168, 637)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(168, 182)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(672, 364)$, $(700, 364)$, $(560, 182)$, $(504, 273)$, $(252, 546)$, $(672, 182)$, $(588, 273)$, $(700, 182)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(448, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(168, 637)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(280, 637)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(28, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(280, 455)$, $(476, 273)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(700, 182)$, $(280, 637)$, $(168, 91)$, $(28, 273)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(252, 546)$, $(56, 91)$, $(700, 182)$, $(476, 455)$, $(28, 182)$, $(700, 273)$, $(504, 546)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(672, 91)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(588, 182)$, $(252, 546)$, $(280, 546)$, $(560, 273)$, $(56, 91)$, $(700, 182)$, $(28, 182)$, $(672, 273)$, $(168, 91)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(280, 0)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(252, 546)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(672, 273)$, $(504, 455)$, $(476, 546)$, $(588, 455)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(560, 182)$, $(504, 273)$, $(168, 637)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(168, 0)$, $(280, 0)$, $(672, 364)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(28, 182)$, $(672, 273)$, $(168, 91)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(252, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(700, 91)$, $(560, 273)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(700, 273)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(588, 455)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(280, 455)$, $(560, 182)$, $(504, 273)$, $(700, 91)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(700, 364)$, $(280, 455)$, $(504, 273)$, $(168, 637)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(280, 637)$, $(504, 455)$, $(168, 91)$, $(448, 546)$, $(476, 546)$, $(588, 455)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(560, 364)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(168, 637)$, $(280, 546)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(168, 91)$, $(448, 546)$, $(588, 455)$, $(56, 273)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(560, 364)$, $(280, 0)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(672, 182)$, $(56, 91)$, $(28, 182)$, $(504, 455)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(476, 546)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(504, 364)$, $(588, 364)$, $(252, 0)$, $(672, 91)$, $(504, 273)$, $(252, 546)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(56, 91)$, $(700, 182)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(28, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(588, 182)$, $(700, 91)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(700, 91)$, $(252, 637)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(280, 546)$, $(28, 91)$, $(56, 91)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(504, 546)$, $(56, 273)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(588, 182)$, $(504, 273)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(700, 91)$, $(28, 91)$, $(56, 91)$, $(476, 455)$, $(56, 182)$, $(168, 91)$, $(560, 455)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(588, 182)$, $(504, 273)$, $(280, 546)$, $(700, 182)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(504, 546)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(588, 182)$, $(700, 91)$, $(588, 273)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(700, 273)$, $(28, 273)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(28, 182)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(56, 182)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(56, 91)$, $(448, 455)$, $(28, 182)$, $(700, 273)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(280, 455)$, $(588, 182)$, $(700, 91)$, $(280, 546)$, $(700, 182)$, $(448, 455)$, $(476, 455)$, $(504, 455)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(504, 546)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(252, 637)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(252, 637)$, $(448, 455)$, $(28, 182)$, $(56, 182)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(56, 91)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(700, 273)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(504, 273)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(504, 455)$, $(56, 182)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(28, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(28, 91)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(504, 273)$, $(588, 273)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(504, 273)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(280, 455)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(56, 91)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(560, 455)$, $(476, 546)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(588, 364)$, $(700, 364)$, $(280, 455)$, $(588, 182)$, $(168, 637)$, $(560, 273)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(560, 273)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(476, 546)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(588, 364)$, $(280, 455)$, $(672, 91)$, $(588, 182)$, $(560, 273)$, $(28, 91)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(448, 546)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(504, 273)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(672, 273)$, $(56, 182)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(168, 182)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(560, 182)$, $(588, 182)$, $(700, 91)$, $(252, 546)$, $(588, 273)$, $(56, 91)$, $(28, 182)$, $(700, 273)$, $(448, 546)$, $(588, 455)$, $(504, 546)$, $(56, 273)$, $(168, 182)$ & 14 \\ \hline  
\end{longtable}
\begin{longtable}{|p{0.85\textwidth}|p{0.1\textwidth}|}
\caption{Two-intersection sets of type $(182, 6, 56, 65)$} \\ 
\hline
\textbf{Segre variety representation} & \textbf{Stabiliser} \\
& \textbf{size}  \\\hline
\endhead
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(476, 273)$, $(252, 546)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(252, 637)$, $(448, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(476, 546)$, $(28, 273)$, $(56, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(168, 637)$, $(672, 182)$, $(588, 273)$, $(672, 273)$, $(168, 91)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(280, 455)$, $(588, 182)$, $(252, 546)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(588, 455)$, $(56, 273)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(672, 364)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(168, 637)$, $(280, 546)$, $(28, 91)$, $(56, 91)$, $(280, 637)$, $(476, 455)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(504, 546)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(672, 364)$, $(672, 91)$, $(252, 546)$, $(280, 546)$, $(28, 91)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(56, 273)$, $(252, 91)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(560, 182)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(28, 182)$, $(504, 455)$, $(168, 91)$, $(448, 546)$, $(588, 455)$, $(504, 546)$, $(56, 273)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(700, 91)$, $(168, 637)$, $(280, 546)$, $(28, 91)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(700, 273)$, $(560, 455)$, $(56, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(672, 364)$, $(700, 364)$, $(560, 182)$, $(672, 91)$, $(504, 273)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(448, 455)$, $(28, 182)$, $(504, 455)$, $(168, 91)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(168, 637)$, $(280, 546)$, $(672, 182)$, $(448, 455)$, $(672, 273)$, $(504, 455)$, $(700, 273)$, $(168, 91)$, $(476, 546)$, $(504, 546)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(700, 91)$, $(252, 546)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(700, 273)$, $(588, 455)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(280, 546)$, $(560, 273)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(448, 546)$, $(560, 455)$, $(504, 546)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(504, 546)$, $(56, 273)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(672, 364)$, $(476, 273)$, $(700, 91)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(28, 273)$, $(168, 182)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(476, 273)$, $(588, 182)$, $(504, 273)$, $(252, 546)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(504, 455)$, $(168, 91)$, $(560, 455)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(588, 273)$, $(280, 637)$, $(476, 455)$, $(672, 273)$, $(700, 273)$, $(448, 546)$, $(476, 546)$, $(588, 455)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(700, 273)$, $(168, 91)$, $(28, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(252, 637)$, $(28, 182)$, $(504, 455)$, $(700, 273)$, $(560, 455)$, $(588, 455)$, $(252, 91)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(168, 637)$, $(28, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(168, 91)$, $(448, 546)$, $(28, 273)$, $(252, 91)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 364)$, $(280, 455)$, $(672, 91)$, $(700, 91)$, $(28, 91)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(504, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(700, 364)$, $(672, 91)$, $(700, 91)$, $(252, 546)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(700, 182)$, $(448, 455)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(56, 0)$, $(168, 0)$, $(560, 364)$, $(672, 364)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(700, 182)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(168, 91)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & $14^*$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(588, 182)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(56, 91)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(700, 273)$, $(476, 546)$, $(28, 273)$, $(588, 455)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(560, 182)$, $(672, 91)$, $(504, 273)$, $(700, 91)$, $(168, 637)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(672, 273)$, $(504, 455)$, $(700, 273)$, $(168, 91)$, $(448, 546)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(280, 0)$, $(672, 364)$, $(476, 273)$, $(700, 91)$, $(168, 637)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(168, 91)$, $(28, 273)$, $(504, 546)$, $(168, 182)$ & $14^*$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(672, 364)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(252, 546)$, $(28, 91)$, $(252, 637)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(168, 91)$, $(448, 546)$, $(476, 546)$, $(28, 273)$, $(588, 455)$, $(504, 546)$, $(56, 273)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(504, 364)$, $(168, 0)$, $(588, 364)$, $(476, 273)$, $(168, 637)$, $(280, 546)$, $(28, 91)$, $(672, 182)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(476, 546)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(168, 182)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(672, 364)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(672, 182)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(504, 455)$, $(168, 91)$, $(476, 546)$, $(504, 546)$, $(448, 637)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(476, 273)$, $(588, 182)$, $(252, 546)$, $(560, 273)$, $(672, 182)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(168, 182)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(0, 273)$, $(28, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(168, 637)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(700, 182)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(448, 546)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(672, 91)$, $(588, 182)$, $(252, 546)$, $(28, 91)$, $(672, 182)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(56, 182)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(588, 182)$, $(252, 546)$, $(672, 182)$, $(252, 637)$, $(448, 455)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(168, 91)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(476, 273)$, $(672, 91)$, $(700, 91)$, $(168, 637)$, $(560, 273)$, $(280, 637)$, $(504, 455)$, $(28, 273)$, $(588, 455)$, $(56, 273)$, $(252, 91)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(252, 0)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(700, 91)$, $(168, 637)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(504, 455)$, $(560, 455)$, $(28, 273)$, $(504, 546)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(560, 273)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(280, 637)$, $(28, 182)$, $(448, 546)$, $(476, 546)$, $(588, 455)$, $(504, 546)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(588, 182)$, $(504, 273)$, $(252, 546)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(28, 182)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(504, 546)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(280, 455)$, $(560, 182)$, $(504, 273)$, $(700, 91)$, $(672, 182)$, $(280, 637)$, $(28, 182)$, $(504, 455)$, $(56, 182)$, $(700, 273)$, $(168, 91)$, $(448, 546)$, $(476, 546)$, $(588, 455)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(588, 182)$, $(280, 546)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(700, 182)$, $(252, 637)$, $(672, 273)$, $(56, 182)$, $(476, 546)$, $(28, 273)$, $(504, 546)$, $(168, 182)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(672, 364)$, $(700, 364)$, $(560, 182)$, $(672, 91)$, $(252, 546)$, $(280, 546)$, $(700, 182)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(504, 455)$, $(56, 182)$, $(168, 91)$, $(448, 546)$, $(588, 455)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(476, 273)$, $(504, 273)$, $(252, 546)$, $(168, 637)$, $(560, 273)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(672, 273)$, $(700, 273)$, $(448, 546)$, $(28, 273)$, $(588, 455)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 455)$, $(560, 182)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(168, 637)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(700, 182)$, $(448, 455)$, $(476, 455)$, $(672, 273)$, $(476, 546)$, $(56, 273)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(476, 273)$, $(672, 91)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(252, 637)$, $(280, 637)$, $(504, 455)$, $(700, 273)$, $(56, 273)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(252, 546)$, $(560, 273)$, $(672, 182)$, $(588, 273)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(56, 182)$, $(700, 273)$, $(448, 546)$, $(504, 546)$, $(168, 182)$ & 20160 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(560, 273)$, $(588, 273)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(700, 273)$, $(168, 91)$, $(28, 273)$, $(56, 273)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(252, 546)$, $(168, 637)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(700, 273)$, $(448, 546)$, $(560, 455)$, $(504, 546)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(560, 273)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(448, 455)$, $(280, 637)$, $(448, 546)$, $(28, 273)$, $(588, 455)$, $(252, 91)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(448, 455)$, $(280, 637)$, $(672, 273)$, $(504, 455)$, $(700, 273)$, $(168, 91)$, $(476, 546)$, $(252, 91)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(588, 364)$, $(252, 0)$, $(700, 364)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(700, 91)$, $(168, 637)$, $(280, 546)$, $(672, 182)$, $(588, 273)$, $(252, 637)$, $(448, 455)$, $(560, 455)$, $(28, 273)$, $(504, 546)$, $(56, 273)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(504, 273)$, $(700, 91)$, $(28, 91)$, $(56, 91)$, $(476, 455)$, $(672, 273)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(252, 91)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(700, 91)$, $(252, 546)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(672, 273)$, $(504, 455)$, $(448, 546)$, $(588, 455)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(504, 273)$, $(700, 91)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(672, 273)$, $(168, 91)$, $(448, 546)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(280, 0)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(700, 91)$, $(252, 546)$, $(28, 91)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(448, 455)$, $(672, 273)$, $(504, 455)$, $(168, 91)$, $(560, 455)$, $(476, 546)$, $(588, 455)$, $(504, 546)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(560, 182)$, $(588, 182)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(700, 182)$, $(448, 455)$, $(672, 273)$, $(56, 182)$, $(476, 546)$, $(504, 546)$, $(252, 91)$, $(168, 182)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(504, 273)$, $(168, 637)$, $(560, 273)$, $(28, 91)$, $(252, 637)$, $(672, 273)$, $(700, 273)$, $(588, 455)$, $(56, 273)$, $(448, 637)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(280, 0)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(504, 273)$, $(252, 546)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(448, 455)$, $(700, 273)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(28, 273)$, $(588, 455)$, $(252, 91)$ & $21^*$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(700, 364)$, $(672, 91)$, $(252, 546)$, $(280, 546)$, $(560, 273)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(28, 182)$, $(672, 273)$, $(504, 455)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(588, 455)$ & 21 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(252, 0)$, $(672, 364)$, $(700, 364)$, $(672, 91)$, $(588, 182)$, $(700, 91)$, $(280, 546)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(280, 637)$, $(476, 455)$, $(504, 455)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(252, 91)$, $(448, 637)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(476, 364)$, $(168, 0)$, $(560, 364)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(252, 546)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(476, 455)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(504, 546)$, $(448, 637)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(672, 364)$, $(700, 364)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(700, 91)$, $(252, 546)$, $(280, 546)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(476, 455)$, $(168, 91)$, $(504, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(280, 0)$, $(280, 455)$, $(560, 182)$, $(476, 273)$, $(588, 182)$, $(504, 273)$, $(252, 546)$, $(560, 273)$, $(28, 91)$, $(672, 182)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(448, 455)$, $(672, 273)$, $(700, 273)$, $(168, 91)$, $(476, 546)$, $(504, 546)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(168, 0)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(280, 455)$, $(560, 182)$, $(672, 91)$, $(588, 182)$, $(504, 273)$, $(560, 273)$, $(28, 91)$, $(588, 273)$, $(56, 91)$, $(700, 182)$, $(448, 455)$, $(476, 455)$, $(700, 273)$, $(168, 91)$, $(504, 546)$, $(252, 91)$ & 42 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(672, 91)$, $(700, 91)$, $(28, 91)$, $(56, 91)$, $(448, 455)$, $(476, 455)$, $(504, 455)$, $(168, 91)$, $(560, 455)$, $(588, 455)$, $(252, 91)$ & $546^{**}$ \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(476, 273)$, $(504, 273)$, $(252, 546)$, $(280, 546)$, $(28, 91)$, $(672, 182)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(448, 455)$, $(280, 637)$, $(672, 273)$, $(700, 273)$, $(168, 91)$, $(560, 455)$, $(476, 546)$, $(588, 455)$, $(504, 546)$ & 14 \\ \hline 
$(0, 0)$, $(0, 91)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(560, 364)$, $(588, 364)$, $(672, 364)$, $(700, 364)$, $(280, 455)$, $(588, 182)$, $(168, 637)$, $(672, 182)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(28, 182)$, $(504, 455)$, $(56, 182)$, $(168, 91)$, $(448, 546)$, $(560, 455)$, $(476, 546)$, $(252, 91)$ & 168 \\ \hline 
$(0, 0)$, $(0, 182)$, $(28, 0)$, $(56, 0)$, $(448, 364)$, $(476, 364)$, $(504, 364)$, $(168, 0)$, $(560, 364)$, $(588, 364)$, $(252, 0)$, $(280, 0)$, $(672, 364)$, $(700, 364)$, $(560, 182)$, $(588, 182)$, $(252, 546)$, $(280, 546)$, $(672, 182)$, $(700, 182)$, $(28, 182)$, $(56, 182)$, $(448, 546)$, $(476, 546)$, $(504, 546)$, $(168, 182)$ & $1092^{**}$ \\ \hline 
$(0, 0)$, $(0, 182)$, $(28, 0)$, $(448, 364)$, $(504, 364)$, $(168, 0)$, $(588, 364)$, $(700, 364)$, $(280, 455)$, $(476, 273)$, $(672, 91)$, $(588, 182)$, $(560, 273)$, $(56, 91)$, $(700, 182)$, $(252, 637)$, $(280, 637)$, $(476, 455)$, $(28, 182)$, $(672, 273)$, $(448, 546)$, $(560, 455)$, $(504, 546)$, $(56, 273)$, $(252, 91)$, $(168, 182)$ & 84 \\ \hline  
\end{longtable}
